BOE-XSUM: Extreme Summarization in Clear Language of Spanish Legal Decrees and Notifications

The ability to summarize long documents succinctly is increasingly important in daily life due to information overload, yet there is a notable lack of such summaries for Spanish documents in general, and in the legal domain in particular. In this work, we present BOE-XSUM, a curated dataset comprising 3,648 concise, plain-language summaries of documents sourced from Spain's ``Bolet\'{\i}n Oficial del Estado'' (BOE), the State Official Gazette. Each entry in the dataset includes a short summary, the original text, and its document type label. We evaluate the performance of medium-sized large language models (LLMs) fine-tuned on BOE-XSUM, comparing them to general-purpose generative models in a zero-shot setting. Results show that fine-tuned models significantly outperform their non-specialized counterparts. Notably, the best-performing model -- BERTIN GPT-J 6B (32-bit precision) -- achieves a 24\% performance gain over the top zero-shot model, DeepSeek-R1 (accuracies of 41.6\% vs.\ 33.5\%).

==> figures/Over25000.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=7.5cm,
    height=4cm,
    xlabel={Words per document},
    ylabel={BOE documents},
    xmin=0, xmax=14.5,
    ymin=0, ymax=42,
    %scaled x ticks = false,
    xtick={0, 3.5, 7, 10.5, 14},
    xticklabels={25K, 50K, 100K, 150K, 200K},
    xticklabel style={font=\footnotesize},
    %xticklabel style={anchor=north east},
    %ytick={0, 5, 10, 15, 20, 25, 30, 35, 40},
    yticklabel style={font=\footnotesize},
    grid=none,
    axis lines=left,
    bar width=8000,
    area style,
]

% Histogram bars
\addplot+[
    ybar interval,
    fill=blue!70,
    draw=blue!70,
    mark=none
] coordinates {
    (0, 39)
    (1, 13)
    (2, 12)
    (3, 9)
    (4, 9)
    (5, 5)
    (6, 1)
    (7, 1)
    (8, 4)
    (9, 0)
    (10, 3)
    (11, 0)
    (12, 0)
    (13, 1)
    (14, 1)
};

\end{axis}
\end{tikzpicture}

==> figures/correlacion_word_bertscore.tex <==
\begin{tikzpicture}

\definecolor{mydotcolor}{RGB}{255,127,80} % Coral
\definecolor{mygridcolor}{gray}{0.85}
\definecolor{mylinecolor}{RGB}{255,180,150}    % Black
\definecolor{bertincolor}{RGB}{30,144,255} % DodgerBlue

\begin{axis}[
    width=16cm,
    height=7.8cm,
    xlabel={\textbf{Average Words (log scale)}},
    ylabel={\textbf{BERTScore}},
    grid=major,
    grid style={mygridcolor},
    axis lines=left,
    xmode=log,
    log basis x=10,
    tick style={black},
    every tick label/.append style={font=\small},
    enlargelimits=0.1,
    legend style={font=\small, at={(0.05,0.95)}, anchor=north west}
]

% Regression line
\addplot[
    domain=10:100,
    samples=100,
    thick,
    color=mylinecolor
]
{-0.232*log10(x) + 0.550};

% All data points except BERTIN
\addplot[
    only marks,
    mark=*,
    mark size=2pt,
    color=mydotcolor
] coordinates {
    (12.02, 0.27)
    (14.93, 0.26)
    (16.53, 0.25)
    (16.65, 0.33)
    (18.75, 0.24)
    (18.99, 0.35)
    (19.93, 0.29)
    (21.4, 0.21)
    (27.58, 0.23)
    (31.69, 0.18)
    (31.69, 0.17)
    (33.72, 0.25)
    (57.77, 0.22)
    (60.7, 0.19)
    (66.24, 0.17)
    (72.92, 0.16)
    (73.65, 0.16)
    (88.48, 0.11)
};

% BERTIN GPT-J 6B marker
\addplot[
    only marks,
    mark=star,
    mark size=3pt,        % Increase size
    line width=1.5pt,       % Thicker border to appear bold
    color=bertincolor
] coordinates {
    (16.10, 0.416)
};

% Labels
\node[anchor=west, font=\tiny] at (axis cs:12.02, 0.27) {Gemma 2 27B};
\node[anchor=west, font=\tiny] at (axis cs:14.93, 0.26) {Gemma 2 9B};
\node[anchor=west, font=\tiny] at (axis cs:16.10, 0.416) {BERTIN GPT-J 6B};
\node[anchor=west, font=\tiny] at (axis cs:16.53, 0.25) {Gemma 2 2B};
\node[anchor=west, font=\tiny] at (axis cs:16.65, 0.33) {ChatGPT 4o};
\node[anchor=west, font=\tiny] at (axis cs:18.75, 0.24) {Llama 3 70B Instruct};
\node[anchor=west, font=\tiny] at (axis cs:18.99, 0.35) {DeepSeek R1};
\node[anchor=west, font=\tiny] at (axis cs:19.93, 0.29) {Nemotron 70B};
\node[anchor=west, font=\tiny] at (axis cs:21.4, 0.21) {Llama 3.2 3B};
\node[anchor=west, font=\tiny] at (axis cs:27.58, 0.23) {Llama 3.2 10B};
\node[anchor=west, font=\tiny] at (axis cs:31.69, 0.18) {Llama 3.1 70B};
\node[anchor=west, font=\tiny] at (axis cs:31.69, 0.17) {Llama 3.2 1B};
\node[anchor=west, font=\tiny] at (axis cs:33.72, 0.25) {Llama 2 70B};
\node[anchor=west, font=\tiny] at (axis cs:57.77, 0.22) {Neural-Chat 7B};
\node[anchor=west, font=\tiny] at (axis cs:60.7, 0.19) {Solar 10.7B};
\node[anchor=west, font=\tiny] at (axis cs:66.24, 0.17) {Salamandra 7B Instruct};
\node[anchor=east, font=\tiny] at (axis cs:72.92, 0.16) {Starling 7B};
\node[anchor=west, font=\tiny] at (axis cs:73.65, 0.16) {Mistral 7B};
\node[anchor=west, font=\tiny] at (axis cs:88.48, 0.11) {Llava 7B};

\node[anchor=north east, font=\scriptsize] at (axis cs:100, {-0.232*log10(100)+0.550}) {$r \approx -0.82$};

\end{axis}
\end{tikzpicture}
